Distortion-Aware Integrated Sensing and Communication with Affine Filter Bank Modulation

The stringent energy-efficiency requirements of future Integrated Sensing and Communications (ISAC) systems are fundamentally challenged. Unlike conventional communication systems, ISAC transmitters must radiate significantly higher power to ensure reliable target detection, forcing the High-Power Amplifier (HPA) to operate closer to saturation, where nonlinear distortions become unavoidable. Consequently, the robustness of every candidate ISAC waveform to HPA nonlinearities must be carefully assessed. In this context, this paper investigates the robustness of Affine Filter Bank Modulation (AFBM), a recently proposed waveform that combines the delay-Doppler resilience of affine modulation with reduced Peak-to-Average Power Ratio (PAPR) and improved spectral containment. We develop a statistical characterization of the Ambiguity Function (AF) of the amplified AFBM waveform, deriving approximate expressions for its mean, variance, and Rician-distributed magnitude. Furthermore, a low-complexity Gaussian belief propagation receiver accounting for HPA nonlinearities is proposed for communication detection. Simulation results validate the analytical framework and demonstrate that AFBM preserves favorable sensing characteristics and robust Bit Error Rate (BER) performance even under severe nonlinear amplification.

==> images/AFBM_hpa_diagram_v2.tikz <==
% Compact AFBM / HPA ISAC block diagram (native TikZ)
% Use with \input{afbm_hpa_diagram.tikz} inside a figure environment.
%
% Requires in your preamble:
%   \usepackage{amsmath,amssymb,bm}
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta,calc}
\usetikzlibrary{arrows.meta}
% ----------------------------------------------------------------------
% Palette
% ----------------------------------------------------------------------
\definecolor{cGray}{HTML}{CCCCCC}   % Mapping
\definecolor{cYellow}{HTML}{FFEEAA} % Precoding / IDAFT
\definecolor{cGreen}{HTML}{AAFFAA}  % Prototype filter
\definecolor{cOrange}{HTML}{FF9955} % HPA
\definecolor{cCyan}{HTML}{AAFFEE}   % Waveform-level sensing metric
\definecolor{cLime}{HTML}{CCFFAA}   % Communications blocks
\definecolor{cChan}{HTML}{E6E6E6}   % Channel
\definecolor{cLabel}{HTML}{5A6E5A}  % Dotted-box titles

% ----------------------------------------------------------------------
% Rounded rectangular block
%
% #1 optional title y-shift
% #2 node name
% #3 center x
% #4 center y
% #5 width
% #6 fill color
% #7 title
% #8 formula / subtitle
% ----------------------------------------------------------------------
\newcommand{\flagblock}[8][0pt]{%
    \pgfmathsetmacro{\bh}{1.5}%
    \pgfmathsetmacro{\lft}{#3-#5/2}%
    \pgfmathsetmacro{\rgt}{#3+#5/2}%
    \pgfmathsetmacro{\yt}{#4+\bh/2}%
    \pgfmathsetmacro{\yb}{#4-\bh/2}%

    \node (#2) at (#3,#4) {};%

    \draw[
        fill=#6,
        draw=black,
        line width=0.5pt,
        rounded corners=5pt
    ]
    (\lft,\yb) rectangle (\rgt,\yt);

    \node[
        align=center,
        anchor=south,
        font=\footnotesize\bfseries,
        yshift=#1
    ] at (#3,#4+0.03) {#7};

    \node[
        align=center,
        anchor=north,
        font=\footnotesize
    ] at (#3,#4-0.10) {#8};
}

% ----------------------------------------------------------------------
% Dotted grouping box
% ----------------------------------------------------------------------
\newcommand{\dottedbox}[4]{%
    \draw[->][
        black,
        densely dotted,
        line width=0.7pt
    ]
    (#1,#2) rectangle (#3,#4);
}

% ----------------------------------------------------------------------
% Group title
% ----------------------------------------------------------------------
\newcommand{\boxtitle}[3]{%
    \node[
        anchor=south west,
        font=\small\itshape,
        color=cLabel,
        fill=white,
        inner sep=1pt
    ] at (#1,#2) {#3};
}

% ======================================================================
% FIGURE
% ======================================================================
\begin{tikzpicture}[>=latex,line width=0.6pt]

% Shift everything right by 0.98 so the left-most element (the input
% "x" label) sits exactly at horizontal 0 -- trims the left-hand
% whitespace.
\begin{scope}[shift={(0.98,0)}]

% ----------------------------------------------------------------------
% Main grouping boxes
% ----------------------------------------------------------------------

% Transmitter
\dottedbox{0.15}{0.95}{15.55}{-0.95}

% Communication receiver
\dottedbox{5.65}{-2.55}{12.65}{-4.45}

% ----------------------------------------------------------------------
% Doubly-dispersive channel
% ----------------------------------------------------------------------
\draw[
    fill=cChan,
    draw=black,
    line width=0.5pt,
    rounded corners=2pt
]
(16.15,1.05) rectangle (17.75,-4.35);

\node[
    font=\bfseries\Large
] at (16.95,-3.0)
{$\mathbf{H}$};

\node[
    rotate=90,
    font=\small,
    align=center
] at (16.95,-0.65)
{Doubly-dispersive\\Channel};

% ----------------------------------------------------------------------
% TRANSMITTER
% ----------------------------------------------------------------------

\flagblock{mapping}
{1.55}{0}{2.4}
{cGray}
{Mapping}
{$\bm{\Xi}$}

\flagblock{precod}
{4.55}{0}{2.8}
{cYellow}
{DAFT Precoding}
{$\mathbf{I}_{\mathbf K}
 \otimes
 \mathbf{C}_\mathbf{f}$}

\flagblock[-1.2mm]{idaft}
{7.65}{0}{2.8}
{cYellow}
{IDAFT+FD\\Zero Padding}
{$\mathbf{I}_{\mathbf K}
 \otimes \mathbf{Q}_{P}$}

\flagblock[-0.8mm]{proto}
{10.75}{0}{2.8}
{cGreen}
{Prototype\\Filter Matrix}
{$\mathbf{G}$}

\flagblock{hpa}
{14.05}{0}{2.9}
{cOrange}
{High Power\\Amplifier}
{$\mathbf{y}
=\mathbf{g}(\mathbf{s})
=\kappa\mathbf{s}+\mathbf{d}$}

% ----------------------------------------------------------------------
% COMMUNICATION RECEIVER
% ----------------------------------------------------------------------

\flagblock{symbol}
{7.25}{-3.50}{2.8}
{cLime}
{Symbol\\Estimation}
{$\hat{x}$}

\flagblock{detect}
{10.85}{-3.50}{3.2}
{cLime}
{Detector}
{\scriptsize LMMSE, GaBP, FOGa}

% ----------------------------------------------------------------------
% Input
% ----------------------------------------------------------------------
\node[
    font=\small
] at (-0.35,0.42)
{$x\in\mathcal{D}^{Z}$};

% ----------------------------------------------------------------------
% Transmitter signal flow
% ----------------------------------------------------------------------

% Input -> Mapping
\draw[->]
(-0.35,0) -- (0.35,0);

% Mapping -> DAFT Precoding
\draw[->]
(2.75,0) -- (3.15,0);

% DAFT Precoding -> IDAFT
\draw[->]
(5.95,0) -- (6.25,0);

% IDAFT -> Prototype Filter
\draw[->]
(9.05,0) -- (9.35,0);

% Prototype Filter -> HPA
\draw[->]
(12.15,0) -- (12.60,0)
node[
    midway,
    above,
    font=\small
]
{$\mathbf{s}$};

% ----------------------------------------------------------------------
% HPA output -> channel
% ----------------------------------------------------------------------
\draw[->]
(15.50,0) -- (16.15,0)
node[
    midway,
    above,
    font=\small
]
{$\mathbf{y}$};

% ----------------------------------------------------------------------
% Compact waveform-level ambiguity-function metric
% ----------------------------------------------------------------------
\node[
    draw=black,
    fill=cCyan,
    rounded corners=4pt,
    line width=0.5pt,
    align=center,
    font=\scriptsize,
    minimum width=2.45cm,
    minimum height=0.75cm,
    inner sep=2pt
] (ambig) at (14.15,-1.65)
{\textbf{Ambiguity Function}\\
$\mathcal{A}_{\mathbf y}(l,f)$};

% HPA-output waveform -> ambiguity function
\draw[->]
(15.75,0)
|- (ambig.east);

% Waveform-metric label
\node[
    font=\scriptsize\itshape,
    anchor=south
] at (14.15,-1.30)
{Waveform metric};

% ----------------------------------------------------------------------
% Communication receiver path
% ----------------------------------------------------------------------

% Channel -> Detector
\draw[->]
(16.15,-3.50) -- (12.45,-3.50)
node[
    midway,
    above,
    font=\small
]
{$\mathbf{r}
=\mathbf{H}\mathbf{y}
+\mathbf{n}$}
node[
    midway,
    below,
    font=\small
]
{Received Signal};

% Detector -> Symbol Estimation
\draw[->]
(9.25,-3.50) -- (8.65,-3.50);

% ----------------------------------------------------------------------
% Group labels
% ----------------------------------------------------------------------
\boxtitle{0.27}{0.98}
{Transmitter}

\boxtitle{5.72}{-2.52}
{Communication Receiver}

\end{scope}
\end{tikzpicture}

